Learning Partially Known Stochastic Dynamics with Empirical PAC Bayes

Neural Stochastic Differential Equations model a dynamical environment with neural nets assigned to their drift and diffusion terms. The high expressive power of their nonlinearity comes at the expense of instability in the identification of the large set of free parameters. This paper presents a recipe to improve the prediction accuracy of such models in three steps: i) accounting for epistemic uncertainty by assuming probabilistic weights, ii) incorporation of partial knowledge on the state dynamics, and iii) training the resultant hybrid model by an objective derived from a PAC-Bayesian generalization bound. We observe in our experiments that this recipe effectively translates partial and noisy prior knowledge into an improved model fit.

==> pipeline_illustration_figure.tex <==
\centering
  \adjustbox{max width=0.9\columnwidth}{
  \begin{tikzpicture}[node distance=1.5cm,>=stealth]
\node[circle, text centered, draw= black, inner sep=2pt, ultra thick] (sum) {\LARGE$\mbSigma$};


\node[inner sep=0pt, above=of sum, yshift=3cm] (measure) {\includegraphics[width=0.7\textwidth]{measurements-crop.pdf}};

\node[inner sep=0pt, above=of measure, yshift=-3cm] (textmeasure) {\Large \textit{Measurements}};

\node[box, align=center, above left=of sum, ultra thick, xshift=+10mm, color=violet, fill=violet!10!white] (blacksde)  { \Large $d\mbh_t = f(\mbh_t, t) d t + G(\mbh_t, t) d W_t$\\
  \textbf{\textsc{Black Box SDE}}};
\node[box, align=center, above right=of sum, ultra thick, draw=blue!70!black, xshift=10mm, fill=blue!10!white] (whitesde)  {\color{blue!70!black} \Large $d\mbh_t = r(\mbh_t, t) d t$\\\textbf{\color{blue!70!black}\textsc{White Box ODE}}};

\node[box, align=center, below=of sum, ultra thick, draw=red!70!black, xshift=0.1cm, fill=red!10!white] (hybridsde) {\Large\color{red!80!black} $d\mbh_t = \big({\color{violet}f(\mbh_t,t)} + \mbgamma\circ{\color{blue!70!black} r(\mbh_t, t)}\big) d t + {\color{violet}G(\mbh_t, t)} d W_t$\\\textbf{\textsc{\color{red!70!black} Hybrid SDE}}};

\node[plate=\textit{\Large Research Question}, fit=(blacksde) (whitesde) (sum), thick, inner sep=5pt, dashed] (research) {};

\begin{pgfonlayer}{foreground}
\node[box, align=left, below=of hybridsde, ultra thick, draw=green!40!black, xshift=0.2cm, yshift=-0.5cm, fill=green!10!white] (pac)  {\Large {{\color{green!40!black} \textbf{PAC Bound}}} \\
  \quad\Large $\mdE_{h_t\sim Q_{0\to T}}\big[p(\mby_t|\mbh_t)\big] + \mcC\big(Q_{0\to T}, P_{0\to T}\big)$}; 

\node[above=of pac, align=left, yshift=-1.3cm, xshift=-2.5cm] (textempirical) {\Large {\color{orange!80!black}\textsc{\textbf{Empirical PAC Bayes}}}}; 

\node[rectangle, below=of pac, align=center, very thick, draw=black, inner sep=7pt, rounded corners, yshift=7mm] (greater) {\Large $\boldsymbol{<}$};
\node[right=of greater, align=left, xshift=-7mm] (tied) {\textbf{tied gradient}\\ \textbf{updates}};
    
\node[box, align=left, below=of greater, ultra thick, draw=green!40!black, fill=green!10!white, yshift=7mm] (trainloss)  {\Large {\color{green!40!black} \textbf{Training Objective}}\\\quad\Large ${\color{red!80!black}\underbrace{\color{black}\log \mdE_{h_t\sim Q_{0\to T}}\big[p(\mby_t|\mbh_t)\big]}_{\color{red!80!black} \text{Empirical Bayes}}} + \mcC \big(Q_{0\to T}, P_{0\to T}\big)$};


   
\end{pgfonlayer}





\node[box, inner sep=5pt,  fit=(trainloss) (pac) (textempirical), ultra thick, draw=orange!80!black,fill=orange!10!white] (empirical) {};    


\node [inner sep=0pt, above=of hybridsde, align=left, xshift=-2.2cm, yshift=-1.3cm] (textpipeline) {\LARGE \textsc{\color{black!70!white}\textbf{Our Proposed Pipeline}}};
/
\node [above right=of hybridsde, xshift=-0.9cm, yshift=-1.3cm, align=right] (tmp) {};
\begin{pgfonlayer}{background}
\node[box, fit=(trainloss) (pac) (hybridsde) (empirical) (textpipeline) (tmp), ultra thick, draw=black!70!white](pipeline) {}; 
\end{pgfonlayer}

\path [->, ultra thick, line width=1mm] (measure) edge node[left] {\Large\textbf{Data Scientist}~~}  (blacksde);
\path [->, ultra thick, line width=1mm] (measure) edge node[right] {\Large~~\textbf{Domain Expert}} (whitesde);



\draw [->, ultra thick, to path={-| (\tikztotarget)}, out=270, line width=1mm] (blacksde) edge (sum);
\draw [->, ultra thick, to path={-| (\tikztotarget)}, out=270, in=45, line width=1mm] (whitesde) edge (sum);

\draw [->, ultra thick, line width=1mm] (sum) -- (pipeline);
\path [->, ultra thick, line width=1mm] (hybridsde) edge node[right] {\textbf{trained by}} (empirical);   

\draw[->, ultra thick, line width=1mm] (greater.west) -- +(-0.5,0) -- ($(pac.south)+(-1,0)$);
\draw[->, ultra thick, line width=1mm] (greater.east) -- +(0.5,0) -- ($(trainloss.north)+(1,0)$);


\end{tikzpicture}

  }
  
